NGC 2207/IC 2163: A Grazing Encounter with Large Scale Shocks

Radio continuum, Spitzer infrared, optical and XMM-Newton X-ray and UVM2 observations are used to study large-scale shock fronts, young star complexes, and the galactic nuclei in the interacting galaxies NGC 2207/IC 2163. There are two types of large-scale shock fronts in this galaxy pair. The shock front along the rim of the ocular oval in IC 2163 has produced vigorous star formation in a dusty environment. In the outer part of the companion side of NGC 2207, a large-scale front attributed to disk or halo scraping is particularly bright in the radio continuum but not in any tracers of recent star formation or in X-rays. This radio continuum front may be mainly in the halo on the back side of NGC 2207 between the two galaxies. Values of the flux density ratio S(8 um)/S(6 cm) of kpc-sized, Spitzer IRAC star-forming clumps in NGC 2207/IC 2163 are compared with those of giant H II regions in M81. We find evidence that in 2001 a radio supernova was present in the core of feature i, a mini-starburst on an outer arm of NGC 2207. X-ray emission is detected from the NGC 2207 nucleus and from nine discrete sources, one of which corresponds to SN 1999ec, and another may be a radio supernova or a background quasar. The X-ray luminosity and X-ray spectrum of the NGC 2207 nucleus suggests it is a highly absorbed, low luminosity AGN.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 150 30 translate
0 rotate /Times-Roman findfont 40 scalefont setfont
0 0 moveto 0.9 setgray (version 2007-08-27 17:00) show grestore}def end
